Train-On-Request: An On-Device Continual Learning Workflow for Adaptive Real-World Brain Machine Interfaces

Brain-machine interfaces (BMIs) are expanding beyond clinical settings thanks to advances in hardware and algorithms. However, they still face challenges in user-friendliness and signal variability. Classification models need periodic adaptation for real-life use, making an optimal re-training strategy essential to maximize user acceptance and maintain high performance. We propose TOR, a train-on-request workflow that enables user-specific model adaptation to novel conditions, addressing signal variability over time. Using continual learning, TOR preserves knowledge across sessions and mitigates inter-session variability. With TOR, users can refine, on demand, the model through on-device learning (ODL) to enhance accuracy adapting to changing conditions. We evaluate the proposed methodology on a motor-movement dataset recorded with a non-stigmatizing wearable BMI headband, achieving up to 92% accuracy and a re-calibration time as low as 1.6 minutes, a 46% reduction compared to a naive transfer learning workflow. We additionally demonstrate that TOR is suitable for ODL in extreme edge settings by deploying the training procedure on a RISC-V ultra-low-power SoC (GAP9), resulting in 21.6 ms of latency and 1 mJ of energy consumption per training step. To the best of our knowledge, this work is the first demonstration of an online, energy-efficient, dynamic adaptation of a BMI model to the intrinsic variability of EEG signals in real-time settings.

==> figures/AccuracyTOR_CL.tex <==

    \begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.45\linewidth,
        xlabel={Session},
        ylabel={Accuracy (\%)},
        xmin=1.5, xmax=7.5,
        ymin=40, ymax=105,
        xtick={2,3,4,5,6,7},
        ytick={50,60,70,80,90,100},
        x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        legend cell align={left},
        legend columns = 4,
        legend style={at={(0.45,1.22)},anchor=north,draw=none, font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    
    \addplot[
        color=newred!110,
        mark=square*,mark options={scale=0.8},
        dashed,
        ]
        coordinates {
        (2,95)
        (3,69.5)
        (4,79)
        (5,87) 
        (6,98) 
        (7,89) 
        };
        \addlegendentry{Chain-\gls{tl}}
    \addplot[
        color=bardarkblue,
        mark=triangle*,mark options={scale=0.8},
        error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, color=black, solid}
        ]
        coordinates {
        (2,76.13) +- (0,16.20)
        (3,61.43) +- (0,21.17)
        (4,55.6) +- (0,10.23)
        (5,81.21) +- (0,16.65)
        (6,93.81) +- (0,6.19) 
        (7,79.14) +- (0,20.05)
        };
        \addlegendentry{TOR-TL}
    \addplot[
        color=bargreen,
        mark=square*,mark options={scale=0.8},
        error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, color=black, solid}
        ]
        coordinates {
        (2,74.83) +- (0,16.53)
        (3,51.6) +- (0,16.17)
        (4,66.30) +- (0,13.92)
        (5,80.0) +- (0,15.90)
        (6,91.75) +- (0,8.25) 
        (7,80.29) +- (0,17.97)
        };
        \addlegendentry{TOR-LwF}  
    \addplot[
        color=barred,
        mark=*,mark options={scale=0.8},
        error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, color=black, solid}
        ]
        coordinates {
        (2,77.19) +- (0,15.05)
        (3,54.8) +- (0,11.36)
        (4,75.67) +- (0,13.83)
        (5,91.32) +- (0,8.68) 
        (6,92.33) +- (0,7.67) 
        (7,82.78) +- (0,17.22) 
        };
        \addlegendentry{TOR-ER}
    \end{axis}
    \end{tikzpicture}
\caption{Test accuracy over multiple sessions for \gls{tl}- and \gls{cl}-based \gls{tor} workflows, and chain-\gls{tl} baseline.}
\label{fig:AvgTestAccuracyonEachSess}


==> figures/ExamplesTOR.tex <==
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=1.05\linewidth,
    height=0.8\linewidth,
    xlabel=Subsession,
    ylabel=Accuracy (\%),
    ymajorgrids=true,
    xtick align=inside,
  ymin=20, ymax=100,
  xmin=0.5, xmax=10.5,
  xticklabels={1,2,3,4,5,6,7,8,9,10},
  yticklabels={0,20,40,60,80,100},
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  bar width=0.5,
  xtick={1,...,10},enlargelimits=false,
  ytick={0,20,40,60,80,100},clip=false
  ]
  \addplot+[bar shift=0]
  table[x expr=\coordindex+1,y index=1]{\datatable};
  \addplot[bardarkblue, dashed, line legend,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm] 
    coordinates {(1.5,90) (9.5,90)}
    node[below,pos=0.05]{$T_{Acc}$};
    \draw[->,myarrow,color=bardarkblue] (2,120) -- (2,110);
    \draw[->,myarrow,color=bardarkblue] (4,120) -- (4,110);
    \draw[->,myarrow,color=bardarkblue] (6,120) -- (6,110);
    \draw[->,myarrow,color=bardarkblue] (8,120) -- (8,110);
    \draw[->,myarrow,color=bardarkblue] (10,120) -- (10,110);
    \node[color=bardarkblue] at (axis cs: -0.5,115) {\textbf{Finetune}};
\end{axis}
\end{tikzpicture}
\caption{\gls{tor} requires adaptation every other subsession, failing to reach the desired accuracy (i.e., five subsessions, 50 training trials of \qty{8.3}{\min}, 56\% accuracy in \qty{16.2}{\second}).}
\label{fig:Example_TOR_subfigA}
\end{subfigure}
~
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=1.05\linewidth,
    height=0.8\linewidth,
    xlabel=Subsession,
    ylabel=Accuracy (\%),
    ymajorgrids=true,
    xtick align=inside,
  ymin=20, ymax=100,
  xmin=0.5, xmax=10.5,
  xticklabels={1,2,3,4,5,6,7,8,9,10},
  yticklabels={0,20,40,60,80,100},
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  bar width=0.45,
  xtick={1,...,10},enlargelimits=false,
  ytick={0,20,40,60,80,100},clip=false
  ]
  \addplot+[bar shift=0] 
  table[x expr=\coordindex+1,y index=0]{\datatable};
  \addplot[bardarkblue, dashed, line legend,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm] 
    coordinates {(1.5,90) (9.5,90)}
    node[below,pos=0.05]{$T_{Acc}$};
    \draw[->,myarrow,color=bardarkblue] (2,120) -- (2,110);
    \node[color=bardarkblue] at (axis cs: -0.5,115) {\textbf{Finetune}};
\end{axis}
\end{tikzpicture}
\caption{\gls{tor} achieves the target threshold after finetuning for one subsession (i.e., one subsession, 10 training trials of \qty{1.6}{\min}, 93.3\% accuracy in \qty{3.2}{\second}).} 
\label{fig:Example_TOR_subfigB}
\end{subfigure}
\caption{Unsuccessful (a) and successful (b) \gls{tor} workflows for $subss=10$ subsessions, $T_{Acc}=90\%$\modified{, $trls=10$ trials.}}
\vspace{-0.5cm}
\label{fig:Example_TOR}

==> figures/OptTrainData_ChainTL.tex <==
    \begin{tikzpicture} 
    \begin{axis}[
        width=\linewidth,
        height=0.4\linewidth,
        xlabel={Session},
        ylabel={Accuracy (\%)},
        xmin=1.5, xmax=7.5,
        ymin=35, ymax=110,
        xtick={2,3,4,5,6,7},
        ytick={20,40,60,80,100},
        x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        legend cell align={left},
        legend columns = 6,
        legend style={at={(0.45,1.26)},anchor=north,draw=none, font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    
    \addplot[
        color=newred!50,
        mark=star, 
        mark options={scale=1.2},
        error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black, solid}
        ]
        coordinates {
        (2,92.57) +- (0,2.77)
        (3,52.00) +- (0,1.14)
        (4,57.14) +- (0,0)
        (5,58.86) +- (0,7.42)
        (6,96.57) +- (0,1.94)
        (7,57.14) +- (0,0)  
        };
        \addlegendentry{\scriptsize 30\,/\,70}
    \addplot[
        color=newred!70,
        mark=triangle*,mark options={scale=1.2},
        error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, color=black, solid}
        ]
        coordinates {
        (2,95.33) +- (0,1.94)
        (3,53.00) +- (0,2.21)
        (4,50.00) +- (0,0.00)
        (5,64.00) +- (0,10.57)
        (6,97.67) +- (0,1.33)
        (7,50.00) +- (0,0.00) 
        };
        \addlegendentry{\scriptsize 40\,/\,60}
    \addplot[
        color=newred!80,
        mark=*,mark options={scale=0.8},
        error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, color=black, solid}
        ]
        coordinates {
        (2,95.20) +- (0,2.99)
        (3,72.40) +- (0,8.89)
        (4,71.60) +- (0,8.24)
        (5,87.20) +- (0,5.00)
        (6,99.20) +- (0,0.80)
        (7,75.60) +- (0,10.61)  
        };
        \addlegendentry{\scriptsize 50\,/\,50}
    \addplot[
        color=newred!110,
        mark=square*,mark options={scale=0.8},
        error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, color=black, solid}
        ]
        coordinates {
        (2,95.00) +- (0,2.74)
        (3,69.50) +- (0,7.81)
        (4,79.00) +- (0,11.90)
        (5,87.00) +- (0,4.30)
        (6,98.00) +- (0,1.00)
        (7,89.00) +- (0,4.06) 
        }; 
        \addlegendentry{\scriptsize 60\,/\,40} 
    \addplot[
        color=darkred,
        mark=x,mark options={scale=1.2},
        error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, color=black, solid}
        ]
        coordinates {
        (2,97.33) +- (0,2.67)
        (3,84.00) +- (0,5.33)
        (4,80.67) +- (0,9.04)
        (5,92.67) +- (0,4.90)
        (6,98.00) +- (0,1.63)
        (7,92.67) +- (0,2.49) 
        };
        \addlegendentry{\scriptsize 70\,/\,30}
    \addplot[
        color=darkerred,
        mark=10-pointed star,mark options={scale=1.2},
        error bars/.cd, y dir=both, y explicit, error bar style={line width=0.1pt, color=black, solid}
        ]
        coordinates {
        (2,88.00) +- (0,2.45)
        (3,83.00) +- (0,7.48)
        (4,90.00) +- (0,7.07)
        (5,100.00) +- (0,0.00)
        (6,100.00) +- (0,0.00)
        (7,93.00) +- (0,6.78) 
        };
        \addlegendentry{\scriptsize 80\,/\,20} 
    \end{axis}
    \end{tikzpicture}
\caption{Test accuracy over multiple sessions for chain-\gls{tl} baseline with different train/test data splits.} 
\label{fig:OptTrainTestSplit_Acc}
\vspace{-0.25cm}

==> figures/SensAnaly_Merged.tex <==
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture} 
\begin{axis}[
	width=\linewidth,
    height=0.45\linewidth,
    xmin=1.5, xmax=7.5,
    ymin=0, ymax=85,
    xtick={2,3,4,5,6,7},
    ytick={0,10,20,30,40,50,60,70,80},
	xlabel=Session,
    ylabel=\# of training trials,
	ybar, 
    bar width=3.5pt,
    ymajorgrids=true,
    xtick align=inside,
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    legend cell align={left},
    legend columns = 5,
    legend style={at={(0.45,1.2)},anchor=north,draw=none,fill=none},
    nodes near coords,
    nodes near coords align=vertical,
    nodes near coords style={
    anchor=west, rotate=90, font=\fontsize{6}{8}\selectfont, 
    },
    point meta=explicit symbolic,
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{T\textsubscript{Acc}} \ \ \ }
\addplot[
    color=bardarkblue, fill=bardarkblue, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,20) [76\%] 
    (3,48) [51\%] 
	(4,26) [70\%] 
    (5,16) [80\%] 
    (6,10) [91\%] 
	(7,16) [75\%] }; 
 \addlegendentry{70\%}
\addplot[
    color=bargreen, fill=bargreen, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,24) [78\%] 
    (3,50) [54\%] 
	(4,36) [71\%] 
    (5,26) [83\%] 
    (6,8) [91\%] 
	(7,16) [82\%]}; 
  \addlegendentry{80\%}
\addplot[
    color=baryellow, fill=baryellow, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,36) [77\%] 
    (3,50) [55\%] 
	(4,40) [76\%]
    (5,24) [91\%] 
    (6,14) [92\%] 
	(7,28) [83\%]}; 
  \addlegendentry{90\%}
\addplot[
    color=barred, fill=barred, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,46) [77\%] 
    (3,50) [58\%] 
	(4,40) [77\%] 
    (5,34) [90\%] 
    (6,22) [92\%] 
	(7,36) [84\%]}; 
  \addlegendentry{100\%}
\addplot[
    color=newred!110, fill=newred!110, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,60) [95\%]
    (3,60) [70\%]
	(4,60) [79\%]
    (5,60) [87\%]
    (6,60) [98\%]
	(7,60) [89\%]}; 
\end{axis}
\end{tikzpicture}
\caption{\modified{We consider $T_{Acc} \in \{70\%, 80\%, 90\%, 100\%\}$ for $trls=10$.}}
\label{fig:AblationStudies_subfigA}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture} 
\begin{axis}[
	width=\linewidth,
    height=0.45\linewidth,
    xmin=1.5, xmax=7.5,
    ymin=0, ymax=85,
    xtick={2,3,4,5,6,7},
    ytick={0,10,20,30,40,50,60,70,80},
	xlabel=Session,
    ylabel=\# of training trials,
	ybar, 
    bar width=4.5pt,
    ymajorgrids=true,
    xtick align=inside,
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    legend cell align={left},
    legend columns = 4,
    legend style={at={(0.45,1.2)},anchor=north,draw=none,fill=none},
    nodes near coords,
    nodes near coords align=vertical,
    nodes near coords style={
    anchor=west, rotate=90, font=\fontsize{6}{8}\selectfont, 
    },
    point meta=explicit symbolic,
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{trls} \ \ \ }
\addplot[
    color=bardarkblue, fill=bardarkblue, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,39) [82\%] 
    (3,45) [63\%] 
	(4,46) [65\%] 
    (5,32) [86\%] 
    (6,23) [93\%] 
	(7,33) [84\%] }; 
\addlegendentry{5}
\addplot[
    color=bargreen, fill=bargreen, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,36) [77\%] 
    (3,50) [55\%] 
	(4,40) [76\%] 
    (5,24) [91\%] 
    (6,14) [92\%] 
	(7,28) [83\%] }; 
\addlegendentry{10}
\addplot[
    color=barred, fill=barred, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,40) [71\%] 
    (3,40) [48\%] 
	(4,40) [66\%] 
    (5,32) [86\%] 
    (6,20) [89\%] 
	(7,32) [78\%] }; 
\addlegendentry{20}
\addplot[
    color=newred!110, fill=newred!110, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,60) [95\%]
    (3,60) [70\%]
	(4,60) [79\%]
    (5,60) [87\%]
    (6,60) [98\%]
	(7,60) [89\%]}; 
\end{axis}
\end{tikzpicture}
\caption{\modified{We consider $trls \in \{5, 10, 20\}$ for $T_{Acc}=90\%$.}}
\label{fig:AblationStudies_subfigB}
\end{subfigure}
\caption{Total number of training trials and test accuracy for \gls{tor}-\gls{er} varying the accuracy threshold $T_{Acc}$ (a) and the number of trials in a subsession $trls$ (b). Chain-\gls{tl} baseline is represented in red.}
\label{fig:AblationStudies}

==> figures/TOR_workflow.tex <==
\includegraphics[width=0.5\textwidth, trim={2.7cm 8cm 3cm 2cm}, clip]{./figures/TOR_workflow_figure.pdf}
\caption{
The \gls{tor} workflow: we pretrain our model on Session 1. For a new session, the user utilizes the model as long as the model performance is satisfactory, exemplified here by a passing test on subsession SS2.1. When the model performance is not satisfactory, e.g., on SS2.2, 
the model is finetuned on the subsequent subsession SS2.3. Once the model is adapted to the new data,  the user can continue to use it for the remaining session.
}
\label{fig:TOR_workflow}

==> figures/TrainingTrialsTOR_CL.tex <==

\begin{tikzpicture} 
\begin{axis}[
	width=\linewidth,
    height=0.45\linewidth,
    xmin=1.5, xmax=7.5,
    ymin=0, ymax=65,
    xtick={2,3,4,5,6,7},
    ytick={0,10,20,30,40,50,60},
	xlabel=Session,
    ylabel=\# of training trials,
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
	legend style={at={(0.999,0.99)},
	anchor=north east,legend columns=3, draw=none,
 font=\scriptsize},
	ybar,
    bar width=4.5pt,
    ymajorgrids=true,
    xtick align=inside,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.2cm); },
]
\addplot[
    color=bardarkblue, fill=bardarkblue, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,38) +- (0,4)
    (3,44) +- (0,4.90)
	(4,50) +- (0,0)
    (5,34) +- (0,4.90)
    (6,16) +- (0,8)
	(7,30) +- (0,6.32)};
\addplot[
    color=bargreen, fill=bargreen, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,42) +- (0,4)
    (3,50) +- (0,0)
	(4,46) +- (0,4.90)
    (5,32) +- (0,9.80)
    (6,20) +- (0,10.95)
	(7,30) +- (0,6.32)};
\addplot[
    color=barred, fill=barred, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.25pt, color=black}
    ]
	coordinates {
    (2,36) +- (0,8)
    (3,50) +- (0,0)
	(4,40) +- (0,6.32)
    (5,24) +- (0,8)
    (6,14) +- (0,4.9)
	(7,28) +- (0,4)};
\addplot[darkerred, dashed, line legend,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm] 
    coordinates {(1,60) (8,60)}
    node[below,pos=0.15]{Chain-TL};
\legend{TOR-TL, TOR-LwF, TOR-ER}
\end{axis}
\end{tikzpicture}
\caption{Required training trials over multiple sessions for \gls{tl}- and \gls{cl}-based \gls{tor} workflows \modified{with $T_{Acc} = 90\%$, $trls=10$}. \modified{The horizontal dashed line represents the chain-\gls{tl} baseline.}} 
\vspace{-0.35cm}
\label{fig:NumOfTrainingTrials}
